WebTigerPython -- A Low-Floor High-Ceiling Python IDE for the Browser

With the large diversity of platforms and devices used by students, web applications increasingly suggest themselves as the solution of choice. Developing adequate educational programming environments in the browser, however, remains a challenge and often involves trade-offs between desired functionalities and navigating the limitations of web applications, in particular the blocking single-threaded execution model. We introduce a fully browser-based Python programming environment that explores the possibilities and demonstrates that a web application can indeed support a rich and mature set of features, ranging from Turtle graphics over educational robotics to data processing.

==> benchmark_balls.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=0.6\textwidth,
    xlabel={number of balls},
    ylabel={frames per second},
    xmode=log,
    ymode=log,
    log basis x=10,
    log basis y=10,
    label style={font=\small},
    legend pos={south west},
    legend style={font=\scriptsize,cells={anchor=west}},
    grid=both,
    minor grid style={gray!25},
    major grid style={gray!50},
    xtick={10, 20, 50, 100, 200, 500, 1000},
    xticklabels={10, 20, 50, 100, 200, 500, 1000},
    ymin=0.1, ymax=1000,
    cycle list name=color list
]

\addplot+[black,mark=*] table {
    x y
    10 410
    20 233
    50 114
    100 60
    200 31
    500 12.4
    1000 5.7
};
\addlegendentry{Python + Tkinter}

\addplot+[blue!70,mark=square*] table {
    x y
    10 374
    20 215
    50 151
    100 90
    200 45
    500 18
    1000 9.1
};
\addlegendentry{\WebTP{}}

\addplot+[red!70,mark=triangle*] table {
    x y
    10 60
    20 60
    50 60
    100 60
    200 36
    500 5.7
    1000 0.91
};
\addlegendentry{Skulpt}

\end{axis}
\end{tikzpicture}


==> benchmark_birds.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=0.6\textwidth,
    xlabel={number of birds},
    ylabel={frames per second},
    xmode=log,
    ymode=log,
    log basis x=10,
    log basis y=10,
    label style={font=\small},
    legend pos={south west},
    legend style={font=\scriptsize,cells={anchor=west}},
    grid=both,
    minor grid style={gray!25},
    major grid style={gray!50},
    xtick={10, 20, 50, 100, 200, 500, 1000},
    xticklabels={10, 20, 50, 100, 200, 500, 1000},
    ymin=0.1, ymax=1000,
    cycle list name=color list
]

\addplot+[black,mark=*] table {
    x y
    10 117
    20 61
    50 25
    100 13
    200 6
    500 2.4
    1000 1.1
};
\addlegendentry{Python + Tkinter}

\addplot+[blue!70,mark=square*] table {
    x y
    10 300
    20 134
    50 48
    100 21
    200 9
    500 5
    1000 1.3
};
\addlegendentry{\WebTP{}}

\addplot+[red!70,mark=triangle*] table {
    x y
    10 60
    20 51
    50 24
    100 12
    200 5.9
    500 2.4
    1000 0.7
};
\addlegendentry{Skulpt}

\end{axis}
\end{tikzpicture}

